Huddle: Parallel Shape Assembly using Decentralized, Minimalistic Robots

We propose a novel algorithm for forming arbitrarily shaped assemblies using decentralized robots. By relying on local interactions, the algorithm ensures there are no unreachable states or gaps in the assembly, which are global properties. The in-assembly robots attract passing-by robots into expanding the assembly via a simple implementation of signaling and alignment. Our approach is minimalistic, requiring only communication between attached, immediate neighbors. It is motion-agnostic and requires no pose localization, enabling asynchronous and order-independent assembly. We prove the algorithm's correctness and demonstrate its effectiveness in forming a 107-robot assembly.

==> figures/algorithm_4_a.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algorithm_4_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{algorithm_4_var.tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.0000036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.44749952)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{algorithm_4_a.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{algorithm_4_a.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{algorithm_4_a.pdf}}%
    \put(0.69640772,1.41999966){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,2)$\end{tabular}}}}%
    \put(0.69640769,1.88499956){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,3)$\end{tabular}}}}%
    \put(0.69640772,0.46999976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,0)$\end{tabular}}}}%
    \put(0.2964142,0.25749967){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,0)$\end{tabular}}}}%
    \put(0.2964142,1.65249975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,3)$\end{tabular}}}}%
    \put(0.2964142,2.11749968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,4)$\end{tabular}}}}%
    \put(0.2964142,1.18749982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,2)$\end{tabular}}}}%
    \put(0.69628751,0.93499965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordvarfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$i$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/algorithm_4_b.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'algorithm_4_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{algorithm_4_var.tex}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.0000036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.44749952)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{algorithm_4_b.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{algorithm_4_b.pdf}}%
    \put(0.69640772,1.41999966){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,2)$\end{tabular}}}}%
    \put(0.69640772,0.46999976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,0)$\end{tabular}}}}%
    \put(0.2964142,0.25749967){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,0)$\end{tabular}}}}%
    \put(0.2964142,1.65249975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,3)$\end{tabular}}}}%
    \put(0.2964142,2.11749968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,4)$\end{tabular}}}}%
    \put(0.2964142,1.18749982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,2)$\end{tabular}}}}%
    \put(0.69628751,0.93499965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordvarfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$i$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/assembly_3.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'assembly_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{assembly_diagram_var.tex}
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{482.27333369bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.86894712)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{assembly_3.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{assembly_3.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{assembly_3.pdf}}%
  \put(0.50033668,0.15217009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\robotcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,0)$\end{tabular}}}}%
  \put(0.50033668,0.49695122){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\robotcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,1)$\end{tabular}}}}%
  \put(0.5003366,0.6369366){\color[rgb]{0,0,1}\makebox(0,0)[t]{\fontsize{\wallstatusfontsize}{0pt}\selectfont\smash{\begin{tabular}[t]{l}\texttt{$\varnothing$}\end{tabular}}}}%
  \put(0.62163975,0.56574136){\color[rgb]{0,0,1}\makebox(0,0)[t]{\fontsize{\wallstatusfontsize}{0pt}\selectfont\smash{\begin{tabular}[t]{l}\texttt{$\varnothing$}\end{tabular}}}}%
  \put(0.62251054,0.42957144){\color[rgb]{0,0,1}\makebox(0,0)[t]{\fontsize{\wallstatusfontsize}{0pt}\selectfont\smash{\begin{tabular}[t]{l}\texttt{O}\end{tabular}}}}%
  \put(0.3781892,0.42957144){\color[rgb]{0,0,1}\makebox(0,0)[t]{\fontsize{\wallstatusfontsize}{0pt}\selectfont\smash{\begin{tabular}[t]{l}\texttt{O}\end{tabular}}}}%
  \put(0.3781892,0.56574136){\color[rgb]{0,0,1}\makebox(0,0)[t]{\fontsize{\wallstatusfontsize}{0pt}\selectfont\smash{\begin{tabular}[t]{l}\texttt{O}\end{tabular}}}}%
  \put(0.5003366,0.35837566){\color[rgb]{0,0,1}\makebox(0,0)[t]{\fontsize{\wallstatusfontsize}{0pt}\selectfont\smash{\begin{tabular}[t]{l}\texttt{X}\end{tabular}}}}%
  \put(0.96313031,0.78625772){\raisebox{5pt}{\color[rgb]{0,0,1}\makebox(0,0)[r]{\fontsize{\wallstatuslegendfontsize}{5.5pt}\selectfont\smash{\begin{tabular}[t]{r}\texttt{X}: Occupied\\\texttt{O}: Free\\\texttt{$\varnothing$}: Null\end{tabular}}}}}%
\end{picture}%
\endgroup%


==> figures/assembly_4.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'assembly_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\input{assembly_diagram_var.tex}
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{482.27333369bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.86894712)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{assembly_4.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{assembly_4.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{assembly_4.pdf}}%
  \put(0.50033668,0.15217009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\robotcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,0)$\end{tabular}}}}%
  \put(0.50033668,0.49695122){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\robotcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,1)$\end{tabular}}}}%
  \put(0.20141413,0.66934572){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\fontsize{\robotcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,2)$\end{tabular}}}}%
  \put(0.20141415,0.32456461){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\fontsize{\robotcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,1)$\end{tabular}}}}%
  \put(0.79858592,0.32456461){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\fontsize{\robotcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(1,0)$\end{tabular}}}}%
\end{picture}%
\endgroup%


==> figures/hex_layout.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hex_layout_temp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\newcommand{\hexcoordfontsize}{6pt}
\newcommand{\phspace}{6pt}
\newcommand{\pvspace}{-3pt}
\newcommand{\qhspace}{6pt}
\newcommand{\qvspace}{5pt}
\newcommand{\pfontsize}{12pt}
\newcommand{\qfontsize}{12pt}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.16904383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88606214)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hex_layout.pdf}}%
    \put(0.52572138,0.09388487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(1,-1)$\end{tabular}}}}%
    \put(0.52731562,0.31905827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(1,0)$\end{tabular}}}}%
    \put(0.52731562,0.54423168){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(1,1)$\end{tabular}}}}%
    \put(0.33333994,0.43164497){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,1)$\end{tabular}}}}%
    \put(0.7227481,0.43164497){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(2,0)$\end{tabular}}}}%
    \put(0.7227481,0.65681838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(2,1)$\end{tabular}}}}%
    \put(0.72274811,0.20647157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(2,-1)$\end{tabular}}}}%
    \put(0.33333994,0.65681838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,2)$\end{tabular}}}}%
    \put(0.3317457,0.20647157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(0,0)$\end{tabular}}}}%
    \put(0.13823731,0.31905827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,1)$\end{tabular}}}}%
    \put(0.13823731,0.09388487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,0)$\end{tabular}}}}%
    \put(0.13823731,0.54423168){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\hexcoordfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(-1,2)$\end{tabular}}}}%
    \put(0.81760998,0.56457058){\raisebox{\pvspace}{\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\pfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\phspace}$p$\end{tabular}}}}}%
    \put(0.24532757,0.83607369){\raisebox{\qvspace}{\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\qfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{l}\hspace{\qhspace}$q$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/motion_state_diagram.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75042, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motion_state_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\newcommand{\nodefontsize}{6pt}
\newcommand{\edgefontsize}{6pt}
\newcommand{\nodetextvspace}{0pt}
\newcommand{\edgetexthspace}{-3pt}
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{618.99145508bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.18144661)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=4]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=5]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=6]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=7]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=8]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=9]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=10]{motion_state_diagram.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=11]{motion_state_diagram.pdf}}%
  \put(0.061025,0.11622952){\raisebox{\nodetextvspace}{\makebox(0,0)[t]{\fontsize{\nodefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}Move\\straight\end{tabular}}}}}%
  \put(0.26327694,0.11622952){\raisebox{\nodetextvspace}{\makebox(0,0)[t]{\fontsize{\nodefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}Pick new\\direction\end{tabular}}}}}%
  \put(0.15966573,0.16185661){\makebox(0,0)[t]{\fontsize{\edgefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}detects\\obstacle\end{tabular}}}}%
  \put(0.7543964,0.12695019){\raisebox{\nodetextvspace}{\makebox(0,0)[t]{\fontsize{\nodefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}Move\\towards\\signal\end{tabular}}}}}%
  \put(0.43648512,0.03230907){\makebox(0,0)[t]{\fontsize{\edgefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}detects\\signal\end{tabular}}}}%
  \put(0.50589849,0.12695019){\raisebox{\nodetextvspace}{\makebox(0,0)[t]{\fontsize{\nodefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}Rotate\\back\\and forth\end{tabular}}}}}%
  \put(0.38957547,0.11891656){\makebox(0,0)[t]{\fontsize{\edgefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}\hspace{\edgetexthspace}does not\\\hspace{\edgetexthspace}detect\\\hspace{\edgetexthspace}signal\end{tabular}}}}%
  \put(0.62224654,0.163316){\makebox(0,0)[t]{\fontsize{\edgefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}detects\\signal\end{tabular}}}}%
  \put(0.64320385,0.10036372){\makebox(0,0)[t]{\fontsize{\edgefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}\hspace{\edgetexthspace}does not\\\hspace{\edgetexthspace}detect\\\hspace{\edgetexthspace}signal\end{tabular}}}}%
  \put(0.93163232,0.12671271){\raisebox{\nodetextvspace}{\makebox(0,0)[t]{\fontsize{\nodefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}Attach to\\signaling\\robot\end{tabular}}}}}%
  \put(0.83701679,0.16235641){\makebox(0,0)[t]{\fontsize{\edgefontsize}{0pt}\selectfont\lineheight{1}\smash{\begin{tabular}[t]{c}eventually\end{tabular}}}}%
\end{picture}%
\endgroup%


==> figures/single_hex_unit_vectors.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'single_hex_unit_vectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\newcommand{\innerhexfontsize}{6pt}
\newcommand{\innerhexhspaceleft}{2pt}
\newcommand{\innerhexhspaceright}{-2pt}
\newcommand{\innerhexhvpacefront}{1pt}
\newcommand{\innerhexvspacerear}{1pt}
\newcommand{\outerhexfontsize}{7pt}
\newcommand{\outerhexhspaceforeaft}{-6pt}
\newcommand{\outerhexhspaceleft}{-22pt}
\newcommand{\outerhexhspaceright}{6pt}
\newcommand{\outerhexvspacerear}{-2pt}
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.16278773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95873104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.36975645,0.9117077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\outerhexfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace{\outerhexhspaceforeaft}$\hat{u}_{0} = (0,1)$\end{tabular}}}}%
    \put(0.3592894,0.01559069){\raisebox{\outerhexvspacerear}{\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\outerhexfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace{\outerhexhspaceforeaft}$\hat{u}_{3} = (0,-1)$\end{tabular}}}}}%
    \put(-0.00201167,0.71990288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\outerhexfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace{\outerhexhspaceleft}$\hat{u}_{1} = (-1,1)$\end{tabular}}}}%
    \put(-0.00201167,0.2073726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\outerhexfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace{\outerhexhspaceleft}$\hat{u}_{2} = (-1,0)$\end{tabular}}}}%
    \put(0.71012781,0.2073726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\outerhexfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace{\outerhexhspaceright}$\hat{u}_{4} = (1,-1)$\end{tabular}}}}%
    \put(0.72059486,0.71990288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{\outerhexfontsize}{0pt}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\hspace{\outerhexhspaceright}$\hat{u}_{5} = (1,0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{single_hex_unit_vectors.pdf}}%
    \put(0.3452881,0.59752915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\innerhexfontsize}{0pt}\selectfont\lineheight{1.0}\smash{\begin{tabular}[t]{c}\hspace{\innerhexhspaceleft}\textbf{FL}\\\hspace{\innerhexhspaceleft}$\mathbf{1}$\end{tabular}}}}%
    \put(0.5095062,0.67924281){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\innerhexfontsize}{0pt}\selectfont\lineheight{1.0}\smash{\begin{tabular}[t]{c}\textbf{F}\\$\mathbf{0}$\end{tabular}}}}%
    \put(0.67885086,0.5978749){\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\innerhexfontsize}{0pt}\selectfont\lineheight{1.0}\smash{\begin{tabular}[t]{c}\hspace{\innerhexhspaceright}\textbf{FR}\\\hspace{\innerhexhspaceright}$\mathbf{5}$\end{tabular}}}}%
    \put(0.67885086,0.35347109){\raisebox{\innerhexvspacerear}{\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\innerhexfontsize}{0pt}\selectfont\lineheight{1.0}\smash{\begin{tabular}[t]{c}\hspace{\innerhexhspaceright}\textbf{RR}\\\hspace{\innerhexhspaceright}$\mathbf{4}$\end{tabular}}}}}%
    \put(0.5095062,0.28910178){\raisebox{\innerhexvspacerear}{\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\innerhexfontsize}{0pt}\selectfont\lineheight{1.0}\smash{\begin{tabular}[t]{c}\textbf{R}\\$\mathbf{3}$\end{tabular}}}}}%
    \put(0.3452881,0.35347109){\raisebox{\innerhexvspacerear}{\color[rgb]{0,0,0}\makebox(0,0)[t]{\fontsize{\innerhexfontsize}{0pt}\selectfont\lineheight{1.0}\smash{\begin{tabular}[t]{c}\hspace{\innerhexhspaceleft}\textbf{RL}\\\hspace{\innerhexhspaceleft}$\mathbf{2}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/unreachable.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unreachable.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{100.02879826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46582792)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unreachable.pdf}}%
  \end{picture}%
\endgroup%

